A Systematic Mapping Study on Software Architecture for AI-based Mobility Systems

Background: Due to their diversity, complexity, and above all importance, safety-critical and dependable systems must be developed with special diligence. Criticality increases as these systems likely contain artificial intelligence (AI) components known for their uncertainty. As software and reference architectures form the backbone of any successful system, including safety-critical dependable systems with learning-enabled components, choosing the suitable architecture that guarantees safety despite uncertainties is of great eminence. Aim: We aim to provide the missing overview of all existing architectures, their contribution to safety, and their level of maturity in AI-based safety-critical systems. Method: To achieve this aim, we report a systematic mapping study. From a set of 1,639 primary studies, we selected 38 relevant studies dealing with safety assurance through software architecture in AI-based safety-critical systems. The selected studies were then examined using various criteria to answer the research questions and identify gaps in this area of research. Results: Our findings showed which architectures have been proposed and to what extent they have been implemented. Furthermore, we identified gaps in different application areas of those systems and explained these gaps with various arguments. Conclusion: As the AI trend continues to grow, the system complexity will inevitably increase, too. To ensure the lasting safety of the systems, we provide an overview of the state of the art, intending to identify best practices and research gaps and direct future research more focused.

==> figures/application-areas.tex <==
\begin{figure}
    \centering
    \resizebox{.8\linewidth}{!}{
    \begin{tikzpicture}
    \tikzset{help lines/.style={dashed, gray!50}}
    \def\pHeight{0.5\columnwidth}
	\def\pWidth{\columnwidth}
	\def\cat{6}
	\def\foo{7}
%
    \foreach \c in {0,1,...,\cat} {
        \draw[help lines] (\c,0) -- (\c,\foo);
    }
    \foreach \c in {0,1,...,\foo} {
        \draw[help lines] (0, \c) -- (\cat,\c);
    }
    \foreach \l [count=\c from 1] in {{Satellite}, {Spacecraft}, {Aircraft}, {Automotive}, {Railway}, {Robotics}} {
        \node [rotate=45,anchor=east,align=right, inner sep=0pt] at (\c, -0.5) {\l};
    }
    \draw[black] (0, 0) rectangle (\cat,\foo);
%
    \tikzstyle{stuff_fill}=[rectangle,fill=white!20]
%  
    \foreach \l [count=\c from 1] in {{Evaluation}, {Validation}, {Solution}, {Philosophical}, {Opinion}, {Experience}} {
        \node[stuff_fill, anchor=east] at (0, \c) {\l};
    }
%  
    \pgfplotstableread{data/appl-area.dat}\table
    \pgfplotstablegetrowsof{\table}
    \pgfmathsetmacro{\M}{\pgfplotsretval-1}
    \pgfplotstablegetcolsof{\table}
    \pgfmathsetmacro{\N}{\pgfplotsretval-1}
 % 
    \foreach \row in {0,...,\M}{
        \foreach \col in {0,...,\N}{
            \pgfplotstablegetelem{\row}{[index]\col}\of\table
                \ifnum\col=0
                    \xdef\x{\pgfplotsretval}
                \fi
                \ifnum\col=1
                    \xdef\y{\pgfplotsretval}
                \fi
                \ifnum\col=2
                    \xdef\radius{\pgfplotsretval}
                \fi
        }
        \definecolor{mycolor}{RGB}{\pdfuniformdeviate 256,%
            \pdfuniformdeviate 256,%
            \pdfuniformdeviate 256}
        \fill[pt_blue,opacity=.8] (\x,\y)circle({sqrt(\radius/3.1415)*0.4});
        \node[text = white] at (\x,\y) {\radius};
    }
\end{tikzpicture}}
\caption{Application areas and their maturity}
\label{fig:appl-area}
\end{figure}

==> figures/architecture-ai.tex <==
\begin{figure*}
    \centering
    \resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}
    \tikzset{help lines/.style={dashed, gray!50}}
    \def\pHeight{0.1\textwidth}
	\def\pWidth{.4\textwidth}
	\def\cat{15}
	\def\foo{8}

    \foreach \c in {0,1,...,\cat} {
        \draw[thin,help lines] (\c,0) -- (\c,\foo);
    }
    \foreach \c in {0,1,...,\foo} {
        \draw[thin,help lines] (0, \c) -- (\cat,\c);
    }
    
    \draw[black] (0, 0) rectangle (\cat,\foo);
    
    \foreach \l [count=\c from 1] in {{Layered},{Microservice},{Modular},{Centralised},{Service-oriented},{Decentralised}, {Multi-domain}, {Component},{Blackboard},{Containerisation},{Motion-Logical},{Microkernel},{Edge server-based},{Multithreading}
} {
        \node [rotate=60, anchor=east, inner sep=0pt, xshift=10pt] at (\c, -0.5) {\l};
    }

    \tikzstyle{stuff_fill}=[rectangle,fill=white!20]
  
    \foreach \l [count=\c from 1] in {{AI}, {ML}, {DL}, {DNN}, {CNN},{RL}, {End-to-End}} {
        \node[stuff_fill, anchor=east, inner sep=0pt, xshift=-5pt] at (0, \c) {\l};
    }
  
    \pgfplotstableread{data/architecture-ai.dat}\table
    \pgfplotstablegetrowsof{\table}
    \pgfmathsetmacro{\M}{\pgfplotsretval-1}
    \pgfplotstablegetcolsof{\table}
    \pgfmathsetmacro{\N}{\pgfplotsretval-1}
  
    \foreach \row in {0,...,\M}{
        \foreach \col in {0,...,\N}{
            \pgfplotstablegetelem{\row}{[index]\col}\of\table
                \ifnum\col=0
                    \xdef\x{\pgfplotsretval}
                \fi
                \ifnum\col=1
                    \xdef\y{\pgfplotsretval}
                \fi
                \ifnum\col=2
                    \xdef\radius{\pgfplotsretval}
                \fi
        }
        \definecolor{mycolor}{RGB}{\pdfuniformdeviate 256,%
            \pdfuniformdeviate 256,%
            \pdfuniformdeviate 256}
        \fill[pt_blue,opacity=0.8] (\x,\y)circle({sqrt(\radius/3.1415)*0.4});
        \node[color=white] at (\x,\y) {\radius};
    }
\end{tikzpicture}}
\caption{The correlation between software architectures and the contained AI types.}
\label{fig:architecture-ai}
\end{figure*}


==> figures/architectures.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    architecture & number \\
Layered    &   8\\
Microservice    &   5\\
Modular    &   2\\
Centralized    &   2\\
Service-oriented    &   2\\
Component    &   2\\
Decentralized    &   1\\
Multi-domain    &   1\\
Blackboard    &   1\\
Containerization   &   1\\
Motion-Logical    &   1\\
Microkernel    &   1\\
Edge server-based    &   1\\
Multithreading    &   1\\
}\mydata
%
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            symbolic x coords={Layered,
            Microservice,
            Modular,
            Centralized,
            Service-oriented,
            Component,
            Decentralized,
            Multi-domain,
            Blackboard,
            Containerization,
            Motion-Logical,
            Microkernel,
            Edge server-based,
            Multithreading,
},
            xtick=data,
            grid, grid style=dashed,
            xticklabel style={rotate=45,anchor=east,align=center},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small, text=black, fill=white}, 
            width=\columnwidth,
            height=5cm,
            enlarge y limits=0.2
        ]
        \addplot [fill=pt_blue]table[x=architecture,y=number]{\mydata};
    \end{axis}
    \end{tikzpicture}

==> figures/frameworks.tex <==
    \pgfplotstableread[row sep=\\,col sep=&]{
    framework & number \\
    AUTOSAR & 1\\
    OpenDLV & 1\\
    SPHERE & 1\\
    compage-icom & 1\\
    Apollo AD & 1\\
    MAPE-K & 2\\
    MAPE & 1\\
    ADTF & 1\\
    ANUNNAKI & 1\\
    None & 28\\
}\mydata
%
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            symbolic x coords={AUTOSAR,OpenDLV,SPHERE,compage-icom,Apollo AD,MAPE-K,MAPE,ADTF,ANUNNAKI,None
},
            ytick={0,5,10,15,20,25,30},
            xtick=data,
            grid, grid style=dashed,
            xticklabel style={rotate=45,anchor=east,align=center},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small, text=black, fill=white}, 
            width=\columnwidth,
            height=5cm,
            enlarge y limits=0.2
        ]
        \addplot [fill=pt_blue]table[x=framework,y=number]{\mydata};
    \end{axis}
    \end{tikzpicture}

==> figures/notations.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    notation & number\\
    Inf. notation    &   27\\
    MDP & 2\\
    AADL    &	1\\
    UML	&   1\\
    FOCUS   &	1\\
    Diff. equations & 	1\\
    PCM &   1\\
    None    &	6\\
}\mydata
%
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            symbolic x coords={Inf. notation, MDP, AADL, UML, FOCUS, Diff. equations, PCM, None},
            xtick={Inf. notation, MDP, AADL, UML, FOCUS, Diff. equations, PCM, None},
            xticklabels={Inf. notation, MDP, AADL, UML, FOCUS, Diff. equations, PCM, None},
            grid, grid style=dashed,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\footnotesize, text=black, fill=white}, 
            ybar=-0.35cm,
            xticklabel style={rotate=45,anchor=east,align=center,font=\footnotesize,},
            width=\columnwidth,
            height=5cm,
            enlarge y limits=0.2
        ]
            \addplot[fill=pt_blue]table[x=notation, y=number]{\mydata};
        \end{axis}
    \end{tikzpicture}
    \caption{Used architectural notations}
    \label{fig:notation}
\end{figure}

==> figures/safety-pattern.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    pattern & number\\
    Redundancy  &   10\\
    Monitoring  &   4\\ 
    Hypervisor  &   3\\
    Watchdog    &   2\\
    TMR &   1\\
    Fault recovery  &   1\\
    Fault detection &   1\\
    N-self checking &   1\\
    Sanity checking &   1\\
    Predict. DNN inference &   1\\
}\mydata
%
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            symbolic x coords={Redundancy, Monitoring, Hypervisor,Watchdog, TMR,  Fault recovery, Fault detection, N-self checking,Sanity checking, Predict. DNN inference},
            xtick=data,
            ytick={0,2,4,6,8,10},
            ymin=-0.5,
            grid, grid style=dashed,
            xticklabel style={rotate=45,anchor=east,align=center},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small, text=black, fill=white}, 
            width=\columnwidth,
            height=5cm,
            enlarge y limits=0.2
        ]
        \addplot [fill=pt_blue]table[x=pattern,y=number]{\mydata};
    \end{axis}
    \end{tikzpicture}

==> figures/selection.tex <==
\resizebox{.9\linewidth}{!}{
    \begin{tikzpicture}[%
    node distance=1.5em and 0.5em,
    node/.style={draw, minimum height=2.3em, minimum width=3em, text width=3em, align=center, rounded corners = 2pt, font=\footnotesize\sffamily}     ,
    database/.style={cylinder, shape border rotate=90, draw, text width=5em, minimum height=2em, shape aspect=.25, align=center, font=\footnotesize\sffamily}
    ]
%    
    \node[node, text width=22em, text centered, fill=gray!30!white](ss) {Search strings};
%    
    %databases
    \node [database, below =of ss.south west, anchor=north west] (acmdl) {ACM DL\\(723)};
    \node (dblp) [database, below=of ss.south east, anchor=north east] {DBLP\\(49)};
    \node (ieeexplore) [database, at=($(acmdl)!0.5!(dblp)$), text width=5em] {IEEE Xplore (867)};
    \draw [<-](acmdl) -- (ss.south -| acmdl.north);
    \draw [->](ss) -- (ieeexplore);
    \draw [<-](dblp) -- (ss.south -| dblp.north);
%    
    %duplicates
    \node[node, below left=of acmdl, fill=gray!10!white, text width=6em](dupes) {Duplicate removal};
    \node[node, minimum width=1cm, below=of ieeexplore](dupesNr){1,520};
    \draw [->](acmdl) |- (dupesNr);
    \draw [->](ieeexplore) -- (dupesNr);
    \draw [->](dblp) |- (dupesNr);
%    
    %title voting
    \node[node, minimum width=1cm, below=of dupesNr](title){230};
    \node[node, below=of dupes, fill=gray!10!white, text width=6em](vtitle) {Voting based\\on title};
    \draw [->](dupesNr) -- (title);
 %   
    %abstract voting
    \node[node, minimum width=1cm, below=of title](abstract){166};
    \node[node, below=of vtitle, fill=gray!10!white, text width=6em](vabstract) {Voting based\\on abstract};
    \draw [->](title) -- (abstract);
%    
    %literature review
    \node[node, minimum width=1cm, below =of abstract](full){141};
    \node[node, minimum width=1cm, below =of vabstract, text width=6em, fill=gray!10!white](vfull) {Voting based on full text};
    \draw [->](abstract) -- (full);
    \draw [->](vabstract) -- (vfull);
%    
    %exclusion criteria
    \node[node, minimum width=1cm, below =of full](exclusion){38};
    \node[node, minimum width=1cm, below =of vfull, text width=6em, fill=gray!10!white](vexclusion) {Relevance for RQs};
    \draw [->](full) -- (exclusion);
    \draw [->](vfull) -- (vexclusion);
%    
    \node[node, minimum width=1cm, right =3em of exclusion, text width=6em, fill=gray!30!white](total) {Total};
    \draw [->](exclusion) -- (total);
    %arrows left
    \draw [->](dupes) -- (vtitle);
    \draw [->](vtitle) -- (vabstract);
 %   
    \end{tikzpicture}}


==> figures/trend-years.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=trend-years,
        group size=3 by 1,
        xticklabels at=edge bottom,
        horizontal sep=0pt
    },
    ybar stacked, ymin=0,
    xticklabel style={/pgf/number format/1000 sep=,rotate=60,anchor=east,font=\scriptsize},
    width=\columnwidth,
    height=5cm,
    grid=major,
    xtick=data,
    ytick={5, 10},
]
\pgfplotsset{minor grid style={dashed,gray}}
\pgfplotsset{major grid style={dotted,gray!50!black}}

\pgfplotsset{legend style={at={(0.32,-0.5)},anchor=south, legend columns=-1,/tikz/every even column/.append style={column sep=0.2cm}, font=\footnotesize}
}
\pgfplotstableread[row sep=\\,col sep=&]{
year & n & c & j & w & s\\
2005 & 2 & 0 & 2 & 0 & 0\\
}\one

\pgfplotstableread[row sep=\\,col sep=&]{
year & n & c & j & w & s\\
2010 & 1 & 0 & 1 & 0 & 0\\
}\two

\pgfplotstableread[row sep=\\,col sep=&]{
year & n & c & j & w & s\\
2015 & 1 & 1 & 0 & 0 & 0\\
2016 & 0 & 0 & 0 & 0 & 0\\
2017 & 1 & 0 & 0 & 1 & 0\\
2018 & 0 & 0 & 0 & 0 & 0\\
2019 & 4 & 0 & 4 & 0 & 0\\
2020 & 13 &	2 &	8 &	0 &	3\\
2021 & 10 & 2 & 7 &	0 &	1\\
2022 & 10 & 2 & 6 &	0 &	2\\
2023 & 1 & 1 & 0 & 0 & 0\\
}\three

\nextgroupplot[xmin=2004,xmax=2006,
               xtick={2005},
               width=2.8cm,
               ymax=15,
               axis x discontinuity=parallel,
               ytick pos=left,
               yticklabel pos=left,
               axis y line = left,
               axis line style={-},
               ]
  \addplot [fill=blue!70!black] table[x=year,y=c] {\one};
  \addplot [fill=red!70!black] table[x=year,y=j] {\one};
  \addplot [fill=green!70!black] table[x=year, y=w] {\one};
  \addplot [fill=yellow!40!white] table[x=year,y=s] {\one};

\nextgroupplot[xmin=2009,xmax=2011,
               xtick={2010},
               width=2.8cm,
               ymax=15,
               axis x discontinuity=parallel,
               hide y axis,
               grid=major,
               ]
 
 \draw[dotted,gray!50!black](axis cs:2009,5) -- (axis cs:2014,5); 
 \draw[dotted,gray!50!black](axis cs:2009,10) -- (axis cs:2014,10); 
 
  \addplot [fill=blue!70!black] table[x=year,y=c] {\two};
  \addplot [fill=red!70!black] table[x=year,y=j] {\two};
  \addplot [fill=green!70!black] table[x=year, y=w] {\two};
  \addplot [fill=yellow!40!white] table[x=year,y=s] {\two};

 \nextgroupplot[xmin=2014,xmax=2024,
                ymax=15,
                width=7cm,
                axis x discontinuity=parallel,
                %hide y axis,
                ytick pos=right,
                yticklabel pos=right,
                axis y line = right,
                axis line style={-},
                %grid=minor
                ]
\addplot [fill=pt_blue] table[x=year,y=c] {\three};%blue!70!black
\addplot [fill=pt_cyan] table[x=year,y=j] {\three};%red!70!black
\addplot [fill=pt_teal] table[x=year, y=w] {\three};%green!70!black
\addplot [fill=pt_orange] table[x=year,y=s] {\three};%yellow!40!white
\legend{Journals\hspace*{1em},Conferences\hspace*{1em},Workshops\hspace*{1em}, Symposium}
\end{groupplot}
\end{tikzpicture}
%}
\caption{Publication venues trend over the years}
\label{fig:trend}
\end{figure}

==> figures/validation-ai.tex <==
\begin{figure}
    \centering
    \resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \tikzset{help lines/.style={dashed, gray!50}}
    \def\pHeight{0.5\columnwidth}
	\def\pWidth{\columnwidth}
	\def\cat{8}
	\def\foo{8}

    \foreach \c in {0,1,...,\cat} {
        \draw[thin,help lines] (\c,0) -- (\c,\foo);
    }
    \foreach \c in {0,1,...,\foo} {
        \draw[thin,help lines] (0, \c) -- (\cat,\c);
    }
    
    \draw[black] (0, 0) rectangle (\cat,\foo);
    \foreach \l [count=\c from 1] in {{Experiments},{Simulation},{Use case},{Prototyping},{Case study},{Survey},{SWOT}, {None}} {
        \node [rotate=60, anchor=east, inner sep=0pt, xshift=10pt] at (\c, -0.5) {\l};
    }

    \tikzstyle{stuff_fill}=[rectangle,fill=white!20]
  
    \foreach \l [count=\c from 1] in {{AI}, {ML}, {DL}, {CNN}, {DNN}, {RL}, {End-to-End}, } {
        \node[stuff_fill, anchor=east, inner sep=0pt, xshift=-5pt] at (0, \c) {\l};
    }
  
    \pgfplotstableread{data/validation-ai.dat}\table
    \pgfplotstablegetrowsof{\table}
    \pgfmathsetmacro{\M}{\pgfplotsretval-1}
    \pgfplotstablegetcolsof{\table}
    \pgfmathsetmacro{\N}{\pgfplotsretval-1}
  
    \foreach \row in {0,...,\M}{
        \foreach \col in {0,...,\N}{
            \pgfplotstablegetelem{\row}{[index]\col}\of\table
                \ifnum\col=0
                    \xdef\x{\pgfplotsretval}
                \fi
                \ifnum\col=1
                    \xdef\y{\pgfplotsretval}
                \fi
                \ifnum\col=2
                    \xdef\radius{\pgfplotsretval}
                \fi
        }
        \definecolor{mycolor}{RGB}{\pdfuniformdeviate 256,%
            \pdfuniformdeviate 256,%
            \pdfuniformdeviate 256}
        \fill[pt_blue,opacity=0.8] (\x,\y)circle({sqrt(\radius/3.1415)*0.4});
        \node[color=white] at (\x,\y) {\radius};
    }
\end{tikzpicture}}
\caption{The correlation between architectures and AI types.}
\label{fig:validation-ai}
\end{figure}


==> figures/validation-methods.tex <==
\begin{figure}
    \centering
    
\pgfplotstableread[row sep=\\,col sep=&]{
    method & number \\
    Experiments	&   7\\
    Simulation	&   6\\
    Use case	&   5\\
    Prototyping	&   2\\
    Case study	&   1\\
    Survey	&   1\\
    SWOT	&   1\\
    None	&   23\\
}\mydata


\begin{tikzpicture}
    \begin{axis}[
            ybar,
            symbolic x coords={Experiments,Simulation,Use case,Prototyping,Case study,Survey,SWOT,None},
            xtick=data,
            grid, grid style=dashed,
            xticklabel style={rotate=45,anchor=east,align=center},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\small, text=black, fill=white}, 
            width=\columnwidth,
            height=5cm,
            enlarge y limits=0.2
        ]
        \addplot [fill=pt_blue]table[x=method,y=number]{\mydata};
    \end{axis}
    \end{tikzpicture}
\caption{Validation/Evaluation methods}
\label{fig:validation}
\end{figure}
